Hereditary 2-WQO Graph Classes Have Bounded Clique-Width

A graph class is $k$-WQO if its $k$-labeled graphs are well-quasi-ordered under label-preserving induced subgraph embeddings. We show that every hereditary graph class that is $2$-WQO has bounded clique-width. Combined with the recent result of Dumas and Lopez, this confirms a long-standing conjecture of Pouzet: A hereditary graph class is $2$-WQO if and only if it is $k$-WQO for all $k\geq 2$, if and only if it is $\forall$-WQO, that is, its labeled graphs are well-quasi-ordered for every possible well-quasi-ordered label set. Our proof builds on a recent structure/non-structure dichotomy for the model theoretic notion of monadic dependence by Dreier, M\"ahlmann, and Toru\'nczyk. Through the non-structure characterization by forbidden induced subgraphs, we show that every hereditary $2$-WQO graph class is monadically dependent. Leveraging the Ramsey-theoretic structural properties provided by monadic dependence, we then establish bounded clique-width by ruling out the existence of large well-linked sets, which are the canonical obstructions for clique-width.

==> fig-hgc.tex <==
\begingroup\def\N{9}\def\R{2}%
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[
  vertex/.style  = {circle, fill=gray!60!black, fill opacity=1, inner sep=0.8pt, outer sep=0pt},
  root/.style    = {circle, fill=gray!60!black, fill opacity=1, inner sep=1.8pt,  outer sep=0pt},
  aedge/.style   = {line width=0.3pt, gray!60!black, opacity=0.18},
  bedge/.style   = {line width=0.3pt, gray!60!black, opacity=0.18},
  pathedge/.style= {line width=0.3pt, gray!60!black, opacity=0.18},
]
\pgfmathsetmacro{\majsep}{18.0 / \N}
\pgfmathsetmacro{\minsep}{ 1.4 / \N}
\pgfmathsetmacro{\midj}{(\N - 1) / 2.0}
\pgfmathsetmacro{\ysep}{1.8}
\pgfmathsetmacro{\ytop}{(\R + 1) * \ysep}
\foreach \i in {1,...,\N}{
  \foreach \j in {1,...,\N}{
    \pgfmathsetmacro{\xone}{(\i-1)*\majsep + (\j-1)*\minsep}
    \pgfmathsetmacro{\xtwo}{(\j-1)*\majsep + (\i-1)*\minsep}
    \coordinate (p\i-\j-1) at (\xone,       \ysep);
    \coordinate (p\i-\j-2) at (\xtwo, {2.0*\ysep});
  }
}
\foreach \i in {1,...,\N}{
  \pgfmathsetmacro{\xc}{(\i-1)*\majsep + \midj*\minsep}
  \coordinate (a\i) at (\xc, 0.0);
}
\foreach \j in {1,...,\N}{
  \pgfmathsetmacro{\xc}{(\j-1)*\majsep + \midj*\minsep}
  \coordinate (b\j) at (\xc, \ytop);
}
\foreach \i in {1,...,\N}{
  \foreach \ip in {\i,...,\N}{
    \foreach \j in {1,...,\N}{
      \draw[aedge] (a\i) -- (p\ip-\j-1);
    }
  }
}
\foreach \j in {1,...,\N}{
  \foreach \jp in {\j,...,\N}{
    \foreach \i in {1,...,\N}{
      \draw[bedge] (b\j) -- (p\i-\jp-2);
    }
  }
}
\foreach \i in {1,...,\N}{
  \foreach \j in {1,...,\N}{
    \draw[pathedge] (p\i-\j-1) -- (p\i-\j-2);
  }
}
\foreach \i in {1,...,\N}{
  \foreach \j in {1,...,\N}{
    \node[vertex] at (p\i-\j-1) {};
    \node[vertex] at (p\i-\j-2) {};
  }
}
\foreach \i in {1,...,\N}{
  \node[root] at (a\i) {};
  \node[below=4pt, font=\scriptsize, inner sep=1pt] at (a\i) {$a_{\i}$};
}
\foreach \j in {1,...,\N}{
  \node[root] at (b\j) {};
  \node[above=4pt, font=\scriptsize, inner sep=1pt] at (b\j) {$b_{\j}$};
}
\tikzset{
  hp1/.style  = {line width=2.0pt, blue!70!white,   line join=round},
  hp2/.style  = {line width=2.0pt, red!70!white,    line join=round},
  hp3/.style  = {line width=2.0pt, violet!70!white, line join=round},
  Lsq/.style  = {regular polygon, regular polygon sides=4, inner sep=2.4pt, outer sep=0pt},
  Ltru/.style = {diamond,                                   inner sep=1.5pt, outer sep=0pt},
  Ldiam/.style= {regular polygon, regular polygon sides=3,  inner sep=1.6pt, outer sep=0pt},
  Lpent/.style= {regular polygon, regular polygon sides=5,  inner sep=2.4pt, outer sep=0pt},
  Lhex/.style = {circle,                                    inner sep=1.8pt, outer sep=0pt},
  Ltrd/.style = {regular polygon, regular polygon sides=3, shape border rotate=180, inner sep=1.6pt, outer sep=0pt},
  Lstar/.style= {star, star points=5,                       inner sep=2.0pt, outer sep=0pt},
}
\draw[hp1] (a1)--(p1-4-1)--(p1-4-2)--(b4)--(p7-4-2)--(p7-4-1)--(a7);
\node[Lsq,   fill=white, draw=blue!80!black, line width=1.4pt] at (a1)    {};
\node[Ltru,  fill=white, draw=blue!80!black, line width=1.4pt] at (p1-4-1){};
\node[Ldiam, fill=white, draw=blue!80!black, line width=1.4pt] at (p1-4-2){};
\node[Lpent, fill=white, draw=blue!80!black, line width=1.4pt] at (b4)    {};
\node[Lhex,  fill=white, draw=blue!80!black, line width=1.4pt] at (p7-4-2){};
\node[Ltrd,  fill=white, draw=blue!80!black, line width=1.4pt] at (p7-4-1){};
\node[Lstar, fill=white, draw=blue!80!black, line width=1.4pt] at (a7)    {};
\draw[hp2, dash pattern=on 6pt off 4pt] (a2)--(p2-5-1)--(p2-5-2)--(b5)--(p8-5-2)--(p8-5-1)--(a8);
\node[Lsq,   fill=white, draw=red!80!black, line width=1.4pt] at (a2)    {};
\node[Ltru,  fill=white, draw=red!80!black, line width=1.4pt] at (p2-5-1){};
\node[Ldiam, fill=white, draw=red!80!black, line width=1.4pt] at (p2-5-2){};
\node[Lpent, fill=white, draw=red!80!black, line width=1.4pt] at (b5)    {};
\node[Lhex,  fill=white, draw=red!80!black, line width=1.4pt] at (p8-5-2){};
\node[Ltrd,  fill=white, draw=red!80!black, line width=1.4pt] at (p8-5-1){};
\node[Lstar, fill=white, draw=red!80!black, line width=1.4pt] at (a8)    {};
\draw[hp3, dash pattern=on 1.5pt off 1.5pt] (a3)--(p3-6-1)--(p3-6-2)--(b6)--(p9-6-2)--(p9-6-1)--(a9);
\node[Lsq,   fill=white, draw=violet!90!black, line width=1.4pt] at (a3)    {};
\node[Ltru,  fill=white, draw=violet!90!black, line width=1.4pt] at (p3-6-1){};
\node[Ldiam, fill=white, draw=violet!90!black, line width=1.4pt] at (p3-6-2){};
\node[Lpent, fill=white, draw=violet!90!black, line width=1.4pt] at (b6)    {};
\node[Lhex,  fill=white, draw=violet!90!black, line width=1.4pt] at (p9-6-2){};
\node[Ltrd,  fill=white, draw=violet!90!black, line width=1.4pt] at (p9-6-1){};
\node[Lstar, fill=white, draw=violet!90!black, line width=1.4pt] at (a9)    {};
\end{tikzpicture}%
}%
\endgroup

\bigskip

% Unfolding of the induced subgraph on the three highlighted paths.
% Layout: three horizontal rows (top=blue, mid=red, bot=violet), seven
% columns matching the path order  a_i -- p_{i,j,1} -- p_{i,j,2} -- b_j
%                                   -- p_{i+6,j,2} -- p_{i+6,j,1} -- a_{i+6}.
% All edges of the induced subgraph are shown: thick coloured lines for the
% path edges, thin grey lines for the remaining induced edges.
\begingroup
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[
  hp1/.style  = {line width=1.8pt, blue!70!white,   line join=round},
  hp2/.style  = {line width=1.8pt, red!70!white,    line join=round,
                 dash pattern=on 6pt off 4pt},
  hp3/.style  = {line width=1.8pt, violet!70!white, line join=round,
                 dash pattern=on 1.5pt off 1.5pt},
  xedge/.style= {line width=0.45pt, gray!65!black, opacity=0.6},
  Lsq/.style  = {regular polygon, regular polygon sides=4, inner sep=2.4pt, outer sep=0pt},
  Ltru/.style = {diamond,                                   inner sep=1.5pt, outer sep=0pt},
  Ldiam/.style= {regular polygon, regular polygon sides=3,  inner sep=1.6pt, outer sep=0pt},
  Lpent/.style= {regular polygon, regular polygon sides=5,  inner sep=2.4pt, outer sep=0pt},
  Lhex/.style = {circle,                                    inner sep=1.8pt, outer sep=0pt},
  Ltrd/.style = {regular polygon, regular polygon sides=3, shape border rotate=180,
                 inner sep=1.6pt, outer sep=0pt},
  Lstar/.style= {star, star points=5,                       inner sep=2.0pt, outer sep=0pt},
]
\pgfmathsetmacro{\xs}{2.2}
\pgfmathsetmacro{\ys}{0.6}
% Coordinates u{r}-{c}: row r in {1,2,3}, column c in {1,...,7}
\foreach \r in {1,2,3}{
  \foreach \c in {1,...,7}{
    \pgfmathsetmacro{\xp}{(\c-1)*\xs}
    \pgfmathsetmacro{\yp}{(3-\r)*\ys}
    \coordinate (u\r-\c) at (\xp, \yp);
  }
}
% --- non-path induced edges (drawn below path edges) ---
% within-row skip edges: a_i -- p_{i+6,j,1}  (col 1 to col 6)
% within-row col1--col6 edges (K_{3,3} half): bent below all rows
\foreach \r in {1,2,3}{ \draw[xedge] (u1-1) to[out=-70, in=-110, looseness = 0.6] (u\r-6); }
\foreach \r in {1,2,3}{ \draw[xedge] (u2-1) to[out=-70, in=-110, looseness = 0.6] (u\r-6); }
\foreach \r in {1,2,3}{ \draw[xedge] (u3-1) to[out=-70, in=-110, looseness = 0.6] (u\r-6); }
% cross-path aedges: col-1/col-7 vertices to col-2/col-6 of other rows
\draw[xedge] (u1-1) -- (u2-2);  % a1  -- p_{2,5,1}
\draw[xedge] (u1-1) -- (u3-2);  % a1  -- p_{3,6,1}
\draw[xedge] (u2-1) -- (u3-2);  % a2  -- p_{3,6,1}
\draw[xedge] (u1-7) -- (u2-6);  % a7  -- p_{8,5,1}
\draw[xedge] (u1-7) -- (u3-6);  % a7  -- p_{9,6,1}
\draw[xedge] (u2-7) -- (u3-6);  % a8  -- p_{9,6,1}
% cross-path bedges: col-4 vertices to col-3/col-5 of lower rows
\draw[xedge] (u1-4) -- (u2-3);  % b4 -- p_{2,5,2}
\draw[xedge] (u1-4) -- (u2-5);  % b4 -- p_{8,5,2}
\draw[xedge] (u1-4) -- (u3-3);  % b4 -- p_{3,6,2}
\draw[xedge] (u1-4) -- (u3-5);  % b4 -- p_{9,6,2}
\draw[xedge] (u2-4) -- (u3-3);  % b5 -- p_{3,6,2}
\draw[xedge] (u2-4) -- (u3-5);  % b5 -- p_{9,6,2}
% --- grey underlays for matching edges ---
\draw[xedge] (u1-1)--(u1-2)--(u1-3)--(u1-4)--(u1-5)--(u1-6)--(u1-7);
\draw[xedge] (u2-1)--(u2-2)--(u2-3)--(u2-4)--(u2-5)--(u2-6)--(u2-7);
\draw[xedge] (u3-1)--(u3-2)--(u3-3)--(u3-4)--(u3-5)--(u3-6)--(u3-7);
% --- path edges ---
\draw[hp1] (u1-1)--(u1-2)--(u1-3)--(u1-4)--(u1-5)--(u1-6)--(u1-7);
\draw[hp2] (u2-1)--(u2-2)--(u2-3)--(u2-4)--(u2-5)--(u2-6)--(u2-7);
\draw[hp3] (u3-1)--(u3-2)--(u3-3)--(u3-4)--(u3-5)--(u3-6)--(u3-7);
% --- nodes with shape markers matching the main figure ---
% Row 1 (blue)
\node[Lsq,   fill=white, draw=blue!80!black, line width=1.2pt] at (u1-1) {};
\node[Ltru,  fill=white, draw=blue!80!black, line width=1.2pt] at (u1-2) {};
\node[Ldiam, fill=white, draw=blue!80!black, line width=1.2pt] at (u1-3) {};
\node[Lpent, fill=white, draw=blue!80!black, line width=1.2pt] at (u1-4) {};
\node[Lhex,  fill=white, draw=blue!80!black, line width=1.2pt] at (u1-5) {};
\node[Ltrd,  fill=white, draw=blue!80!black, line width=1.2pt] at (u1-6) {};
\node[Lstar, fill=white, draw=blue!80!black, line width=1.2pt] at (u1-7) {};
% Row 2 (red)
\node[Lsq,   fill=white, draw=red!80!black, line width=1.2pt] at (u2-1) {};
\node[Ltru,  fill=white, draw=red!80!black, line width=1.2pt] at (u2-2) {};
\node[Ldiam, fill=white, draw=red!80!black, line width=1.2pt] at (u2-3) {};
\node[Lpent, fill=white, draw=red!80!black, line width=1.2pt] at (u2-4) {};
\node[Lhex,  fill=white, draw=red!80!black, line width=1.2pt] at (u2-5) {};
\node[Ltrd,  fill=white, draw=red!80!black, line width=1.2pt] at (u2-6) {};
\node[Lstar, fill=white, draw=red!80!black, line width=1.2pt] at (u2-7) {};
% Row 3 (violet)
\node[Lsq,   fill=white, draw=violet!90!black, line width=1.2pt] at (u3-1) {};
\node[Ltru,  fill=white, draw=violet!90!black, line width=1.2pt] at (u3-2) {};
\node[Ldiam, fill=white, draw=violet!90!black, line width=1.2pt] at (u3-3) {};
\node[Lpent, fill=white, draw=violet!90!black, line width=1.2pt] at (u3-4) {};
\node[Lhex,  fill=white, draw=violet!90!black, line width=1.2pt] at (u3-5) {};
\node[Ltrd,  fill=white, draw=violet!90!black, line width=1.2pt] at (u3-6) {};
\node[Lstar, fill=white, draw=violet!90!black, line width=1.2pt] at (u3-7) {};
\end{tikzpicture}%
}%
\endgroup


==> fig-pattern.tex <==

% Pattern example figure: three horizontal rows, seven columns.
% Edges shown as thin grey lines; vertices as plain black dots.
\vspace{-1.8em}
\begingroup
\resizebox{0.8\linewidth}{!}{%
\begin{tikzpicture}[
  xedge/.style= {line width=0.45pt, gray!65!black, opacity=0.6},
  dot/.style   = {circle, fill=black, inner sep=2pt, outer sep=0pt},
]
\pgfmathsetmacro{\xs}{2.2}
\pgfmathsetmacro{\ys}{0.6}
% Coordinates u{r}-{c}: row r in {1,2,3}, column c in {1,...,7}
\foreach \r in {1,2,3}{
  \foreach \c in {1,...,7}{
    \pgfmathsetmacro{\xp}{(\c-1)*\xs}
    \pgfmathsetmacro{\yp}{(3-\r)*\ys}
    \coordinate (u\r-\c) at (\xp, \yp);
  }
}
% --- non-path induced edges ---
% biclique L1--L3: within-row chords (arced above path) + cross-row edges
\foreach \r in {1,2}{ \draw[xedge] (u\r-1) to[out=90, in=90] (u\r-3); }
\draw[xedge] (u3-1) to[out=90, in=90, looseness=1.8] (u3-3);
% cross-path aedges
\draw[xedge] (u1-1) -- (u2-2);
\draw[xedge] (u1-1) to[out=90, in=90] (u2-3);
\draw[xedge] (u1-1) -- (u3-2);
\draw[xedge] (u1-1) to[out=90, in=90] (u3-3);
\draw[xedge] (u2-1) to[out=90, in=90] (u1-3);
\draw[xedge] (u2-1) -- (u3-2);
\draw[xedge] (u2-1) to[out=90, in=90] (u3-3);
\draw[xedge] (u3-1) to[out=90, in=90] (u1-3);
\draw[xedge] (u3-1) to[out=90, in=90] (u2-3);
\draw[xedge] (u1-7) -- (u2-6);
\draw[xedge] (u1-7) -- (u3-6);
\draw[xedge] (u2-7) -- (u3-6);
% cross-path bedges
\draw[xedge] (u1-4) -- (u2-3);
\draw[xedge] (u1-4) -- (u2-5);
\draw[xedge] (u1-4) -- (u3-3);
\draw[xedge] (u1-4) -- (u3-5);
\draw[xedge] (u2-4) -- (u3-3);
\draw[xedge] (u2-4) -- (u3-5);
% --- path edges (split at col3--col4 and col4--col5) ---
\draw[xedge] (u1-1)--(u1-2)--(u1-3);
\draw[xedge] (u1-5)--(u1-6)--(u1-7);
\draw[xedge] (u2-1)--(u2-2)--(u2-3);
\draw[xedge] (u2-5)--(u2-6)--(u2-7);
\draw[xedge] (u3-1)--(u3-2)--(u3-3);
\draw[xedge] (u3-5)--(u3-6)--(u3-7);
% --- strict order (<) between col 4 and col 5 ---
\draw[xedge] (u1-4) -- (u2-5);
\draw[xedge] (u1-4) -- (u3-5);
\draw[xedge] (u2-4) -- (u3-5);
% --- co-matching between col 3 and col 4 ---
\draw[xedge] (u1-3) -- (u2-4);
\draw[xedge] (u1-3) -- (u3-4);
\draw[xedge] (u2-3) -- (u1-4);
\draw[xedge] (u2-3) -- (u3-4);
\draw[xedge] (u3-3) -- (u1-4);
\draw[xedge] (u3-3) -- (u2-4);
% --- cliques on L5 and L7 ---
\draw[xedge] (u1-5) -- (u2-5);
\draw[xedge] (u2-5) -- (u3-5);
\draw[xedge] (u1-5) to[bend left=20] (u3-5);
\draw[xedge] (u1-7) -- (u2-7);
\draw[xedge] (u2-7) -- (u3-7);
\draw[xedge] (u1-7) to[bend left=20] (u3-7);
% --- labels below figure ---
\foreach \c in {1,...,7}{
  \pgfmathsetmacro{\xp}{(\c-1)*\xs}
  \node[font=\small] at (\xp, -0.75) {$L_{\c}$};
}
\foreach \c/\rel in {1/{\leq}, 2/{=}, 3/{\neq}, 4/{<}, 5/{=}, 6/{\geq}}{
  \pgfmathsetmacro{\xp}{(\c-0.5)*\xs}
  \node[font=\small] at (\xp, -0.45) {$\rel$};
}
% --- black dot vertices ---
\foreach \r in {1,2,3}{
  \foreach \c in {1,...,7}{
    \node[dot] at (u\r-\c) {};
  }
}
\end{tikzpicture}%
}%
\endgroup

